Learning Self-Supervised Low-Rank Network for Single-Stage Weakly and Semi-Supervised Semantic Segmentation

Semantic segmentation with limited annotations, such as weakly supervised semantic segmentation (WSSS) and semi-supervised semantic segmentation (SSSS), is a challenging task that has attracted much attention recently. Most leading WSSS methods employ a sophisticated multi-stage training strategy to estimate pseudo-labels as precise as possible, but they suffer from high model complexity. In contrast, there exists another research line that trains a single network with image-level labels in one training cycle. However, such a single-stage strategy often performs poorly because of the compounding effect caused by inaccurate pseudo-label estimation. To address this issue, this paper presents a Self-supervised Low-Rank Network (SLRNet) for single-stage WSSS and SSSS. The SLRNet uses cross-view self-supervision, that is, it simultaneously predicts several complementary attentive LR representations from different views of an image to learn precise pseudo-labels. Specifically, we reformulate the LR representation learning as a collective matrix factorization problem and optimize it jointly with the network learning in an end-to-end manner. The resulting LR representation deprecates noisy information while capturing stable semantics across different views, making it robust to the input variations, thereby reducing overfitting to self-supervision errors. The SLRNet can provide a unified single-stage framework for various label-efficient semantic segmentation settings: 1) WSSS with image-level labeled data, 2) SSSS with a few pixel-level labeled data, and 3) SSSS with a few pixel-level labeled data and many image-level labeled data. Extensive experiments on the Pascal VOC 2012, COCO, and L2ID datasets demonstrate that our SLRNet outperforms both state-of-the-art WSSS and SSSS methods with a variety of different settings, proving its good generalizability and efficacy.

==> figures/framework/overall2.tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010

%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648.99998474bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33127889)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%


    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figures/framework/overall.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figures/framework/overall.pdf}}%

    \put(0.15,0.17495838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CVLR\end{tabular}}}}%
    \put(0.11,0.2663667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Enc\end{tabular}}}}%

    \put(0.2758,0.17514944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MVMC\end{tabular}}}}%

    \put(0.215,0.26875499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dec\end{tabular}}}}%

    \put(0.05,0.2301402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{T}^{(v)}$\end{tabular}}}}%
    \put(0.05,0.11728134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{T}^{(u)}$\end{tabular}}}}%

    \put(0.11,0.08269937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Enc\end{tabular}}}}%

    \put(0.215,0.08346978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dec\end{tabular}}}}%

    \put(0.435,0.17615099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\text{reg}}$\end{tabular}}}}%

    \put(0.407,0.30115561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\text{cls}}$\end{tabular}}}}%

    \put(0.37,0.23283666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\text{seg}}$\end{tabular}}}}%

    \put(0.37,0.11729105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\text{seg}}$\end{tabular}}}}%

    \put(0.407,0.04661015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\text{cls}}$\end{tabular}}}}%

    \put(0.258,0.2278459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{T}^{(v)\prime}$\end{tabular}}}}%
    \put(0.258,0.11728134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{T}^{(u)\prime}$\end{tabular}}}}%

    \put(0.04534807,0.0086467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Share parameters\end{tabular}}}}%
    \put(0.52,0.31311709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CVLR Module\end{tabular}}}}%
    \put(0.0,0.31311709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Framework\end{tabular}}}}%

    \put(0.74,0.26464251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C^{(v)}$\end{tabular}}}}%

    \put(0.8,0.26464251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C^{(u)}$\end{tabular}}}}%

    \put(0.89,0.26564251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E^{(v)}$\end{tabular}}}}% 

    \put(0.945,0.26564251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E^{(u)}$\end{tabular}}}}%

    \put(0.674,0.26564251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D$\end{tabular}}}}%

    \put(0.55,0.26564251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X^{(v)}$\end{tabular}}}}%
    \put(0.61,0.26564251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X^{(u)}$\end{tabular}}}}%

    \put(0.84548228,0.26548843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%

    \put(0.70008783,0.26564251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\times$\end{tabular}}}}%

    \put(0.46,0.30192602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.46,0.04738057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%

    \put(0.263,0.0086467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} Optional\end{tabular}}}}%

    \put(0.72,0.138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Collective\\MF\end{tabular}}}}%
    
    % \put(0.745,0.117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MF\end{tabular}}}}%
    
    \put(0.71284939,0.027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initialize\end{tabular}}}}%

    \put(0.66072573,0.08016901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Linear}\\ \small{projector}\end{tabular}}}}%
    \put(0.81026656,0.08016901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \small{Linear} \\   \small{projector} \end{tabular}}}}%
    \put(0.5645601,0.01983756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Auxiliary\\ Predictor \end{tabular}}}}%
    \put(0.53,0.23092756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${d\times h^{(v)} w^{(v)}}$\end{tabular}}}}%
    \put(0.716,0.23092756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${k\times h^{(v)} w^{(v)}}$\end{tabular}}}}%
    \put(0.66,0.23092756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${d\times k}$\end{tabular}}}}%
    \put(0.86,0.23092756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${d\times h^{(v)} w^{(v)}}$\end{tabular}}}}%
    \put(0.65600462,0.26545761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}=\end{tabular}}}}%

    \put(0.53043605,0.19546686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inputs\end{tabular}}}}%
    \put(0.883,0.19546686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Outputs\end{tabular}}}}%

  \end{picture}%
\endgroup%

